Taut foliations in surface bundles with multiple boundary components

Let $M$ be a fibered 3-manifold with multiple boundary components. We show that the fiber structure of $M$ transforms to closely related transversely oriented taut foliations realizing all rational multislopes in some open neighborhood of the multislope of the fiber. Each such foliation extends to a taut foliation in the closed 3-manifold obtained by Dehn filling along its boundary multislope. The existence of these foliations implies that certain contact structures are weakly symplectically fillable.

==> Gervais.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Gervais.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{594.21792721bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82351065)%
    \put(0,0){\includegraphics[width=\unitlength]{Gervais.pdf}}%
    \put(0.64323614,0.31078654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\eta_1$}}}}%
    \put(0.59465871,0.43483426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\eta_{2g+k-2}$}}}}%
    \put(0.41566035,0.59587478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\eta_{2g-1}$}}}}%
    \put(0.32281294,0.56385043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\eta_{2g-2}$}}}}%
    \put(0.2696128,0.50526309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\eta_7$}}}}%
    \put(0.24672652,0.42349956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\eta_6$}}}}%
    \put(0.26576618,0.3477392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\eta_5$}}}}%
    \put(0.33088004,0.28541365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\eta_4$}}}}%
    \put(0.44554465,0.26332403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\eta_3$}}}}%
    \put(0.55185614,0.27805046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\eta_2$}}}}%
    \put(0.61694732,0.26608776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\gamma_{12}$}}}}%
    \put(0.21305507,0.61901261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\gamma_{2g-4,2g-2}$}}}}%
    \put(0.17362751,0.54592736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\gamma_{68}$}}}}%
    \put(0.24671278,0.26416444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\gamma_{46}$}}}}%
    \put(0.41980942,0.20165733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\gamma_{24}$}}}}%
    \put(0.53905385,0.76710643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha_1$}}}}%
    \put(0.77369595,0.30840026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha_k$}}}}%
    \put(0.79196724,0.46226396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha_{k-1}$}}}}%
    \put(0.67753119,0.69402116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha_2$}}}}%
    \put(0.5505936,0.46899549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\beta$}}}}%
    \put(0.49962625,0.16126807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\beta_1$}}}}%
    \put(0.38230518,0.68440465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\beta_{g-1}$}}}}%
    \put(0.1351616,0.43726113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\beta_3$}}}}%
    \put(0.23805796,0.2256985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\beta_2$}}}}%
    \put(0.59002117,0.5430424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\eta_{2g+2}$}}}}%
    \put(0.47366176,0.67863479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\delta_1$}}}}%
    \put(0.68810928,0.39494854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\delta_k$}}}}%
    \put(0.67945451,0.50169154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\delta_{k-1}$}}}}%
    \put(0.56790332,0.64113052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\delta_2$}}}}%
  \end{picture}%
\endgroup%


==> Goodpair.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Goodpair.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{628.0439322bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61580303)%
    \put(0,0){\includegraphics[width=\unitlength]{Goodpair.pdf}}%
    \put(0.12416273,0.06416891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$S$}}}}%
    \put(0.32207893,0.15925262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$c$}}}}%
    \put(0.39256979,0.19791751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D^1$}}}}%
    \put(0.52267899,0.19791751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D^2$}}}}%
    \put(0.69373162,0.19882738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D^k$}}}}%
    \put(0.49356362,0.54002278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$T^1$}}}}%
    \put(0.70555971,0.33439567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$T^k$}}}}%
    \put(0.58272938,0.4499472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$T^2$}}}}%
    \put(0.372553,0.08054629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
\small{$\alpha^1$}}}}%
    \put(0.66916556,0.07781677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
\small{$\alpha^k$}}}}%
    \put(0.49720306,0.07963643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
\small{$\alpha^2$}}}}%
    \put(0.36800371,0.39535593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\beta^1$}}}}%
    \put(0.27155914,0.19063866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\beta^k$}}}}%
    \put(0.32615042,0.30710002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\beta^2$}}}}%
  \end{picture}%
\endgroup%


==> Mainfig2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mainfig2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{622.70163363bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85614482)%
    \put(0,0){\includegraphics[width=\unitlength]{Mainfig2.pdf}}%
    \put(0.14951094,0.21630765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03439084\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0.2350319,0.1310773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha_i^1$}}}}%
    \put(0.67017343,0.13198564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha_i^k$}}}}%
    \put(0.48485216,0.13198564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha_i^3$}}}}%
    \put(0.35857937,0.13016888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha_i^2$}}}}%
    \put(0.77940167,0.5395015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha_{i-1}^2$}}}}%
    \put(0.78121866,0.67058128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha_{i-1}^1$}}}}%
    \put(0.78191113,0.41269279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha_{i-1}^3$}}}}%
    \put(0.77699273,0.23192942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha_{i-1}^k$}}}}%
  \end{picture}%
\endgroup%


==> Orientation.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Orientation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{302.78210449bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5018645)%
    \put(0,0){\includegraphics[width=\unitlength]{Orientation.pdf}}%
    \put(0.22419256,0.43823895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha$}}}}%
    \put(0.72462793,0.31946895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\beta$}}}}%
    \put(0.61253044,0.43957342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha$}}}}%
    \put(0.01200794,0.31813452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\beta$}}}}%
    \put(0.15079534,0.10728434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha$}}}}%
    \put(0.53512974,0.10728438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha$}}}}%
    \put(0.45239109,0.23005784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\beta$}}}}%
    \put(0.30426223,0.23005784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\beta$}}}}%
    \put(0.17881977,0.00452832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.56448866,0.00452832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
  \end{picture}%
\endgroup%


==> Paralleltuple.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Paralleltuple.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{483.30493087bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4430672)%
    \put(0,0){\includegraphics[width=\unitlength]{Paralleltuple.pdf}}%
    \put(0.48428826,0.03144146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1203894\unitlength}\raggedright $\alpha^1$\end{minipage}}}%
    \put(0.60300559,0.02391714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12289746\unitlength}\raggedright $\alpha^2$\end{minipage}}}%
    \put(0.72506705,0.04147395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12791373\unitlength}\raggedright $\alpha^3$\end{minipage}}}%
    \put(0.55284337,0.09498028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07273528\unitlength}\raggedright $A^1$\end{minipage}}}%
    \put(0.66570839,0.10752088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08193166\unitlength}\raggedright $A^2$\end{minipage}}}%
    \put(0.63143085,0.3633483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12038935\unitlength}\raggedright $A^{k-1}$\end{minipage}}}%
    \put(0.84127627,0.38257715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16302719\unitlength}\raggedright $\alpha^{k-1}$\end{minipage}}}%
    \put(0.63644707,0.4477881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12791373\unitlength}\raggedright $\alpha^k$\end{minipage}}}%
    \put(0.38730794,0.27138419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0468181\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0.11057953,0.11504518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04598205\unitlength}\raggedright $S$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Starrelation.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Starrelation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{314.575bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98254889)%
    \put(0,0){\includegraphics[width=\unitlength]{Starrelation.pdf}}%
    \put(0.61988397,0.26715463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0.54904008,0.76669483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_3$}}}%
    \put(0.08219706,0.46333768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_2$}}}%
    \put(0.74159014,0.47423679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.24931595,0.25988858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.27838015,0.71583256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.64349858,0.55416319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
  \end{picture}%
\endgroup%


==> brsurf.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'brsurf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{601.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18885012)%
    \put(0,0){\includegraphics[width=\unitlength]{brsurf.pdf}}%
  \end{picture}%
\endgroup%


==> sinkdisk.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sinkdisk.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{557.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44943971)%
    \put(0,0){\includegraphics[width=\unitlength]{sinkdisk.pdf}}%
  \end{picture}%
\endgroup%


==> spine.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spine.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{601.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22827351)%
    \put(0,0){\includegraphics[width=\unitlength]{spine.pdf}}%
  \end{picture}%
\endgroup%


==> spinetobrsurf.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spinetobrsurf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{521.7bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26334149)%
    \put(0,0){\includegraphics[width=\unitlength]{spinetobrsurf.pdf}}%
    \put(0.20476992,0.19140209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$+$}}}}%
    \put(0.25666197,0.13641202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$+$}}}}%
    \put(0.29461287,0.02875534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$+$}}}}%
    \put(0.78022964,0.17668645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$+$}}}}%
    \put(0.86387651,0.13331398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$+$}}}}%
    \put(0.87936673,0.01326521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$+$}}}}%
  \end{picture}%
\endgroup%


==> traintrack.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'traintrack.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{344.97768555bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02267484)%
    \put(0,0){\includegraphics[width=\unitlength]{traintrack.pdf}}%
    \put(0.46850687,0.80375295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0.52355649,0.51796383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0.53175527,0.40786457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0.50130238,0.28253915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0.61725778,0.26497022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y$}}}}%
    \put(0.60905894,0.74401842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y$}}}}%
    \put(0.64888205,0.53201896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y$}}}}%
    \put(0.64068314,0.40552208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y$}}}}%
    \put(0,0.46291427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\lambda^j$}}}}%
    \put(0.10658532,0.89394058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\mu_0^j$}}}}%
    \put(0.7484397,0.67842739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$1+y$}}}}%
    \put(0.77420754,0.5226488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$1+y$}}}}%
    \put(0.76483746,0.39146688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$1+y$}}}}%
    \put(0.72852814,0.24857225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$1+y$}}}}%
  \end{picture}%
\endgroup%

